Accelerating Geometric Multigrid Preconditioning with Half-Precision Arithmetic on GPUs

With the hardware support for half-precision arithmetic on NVIDIA V100 GPUs, high-performance computing applications can benefit from lower precision at appropriate spots to speed up the overall execution time. In this paper, we investigate a mixed-precision geometric multigrid method to solve large sparse systems of equations stemming from discretization of elliptic PDEs. While the final solution is always computed with high-precision accuracy, an iterative refinement approach with multigrid preconditioning in lower precision and residuum scaling is employed. We compare the FP64 baseline for Poisson's equation to purely FP16 multigrid preconditioning and to the employment of FP16-FP32-FP64 combinations within a mesh hierarchy. While the iteration count is almost not affected by using lower accuracy, the solver runtime is considerably decreased due to the reduced memory transfer and a speedup of up to 2.5x is gained for the overall solver. We investigate the performance of selected kernels with the hierarchical Roofline model.

==> axpy.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Array Size},
    ylabel={\si{GFLOP/s}},
    xmin=100000, xmax=100000000,
    ymin=0, ymax=275,
    xtick={100000,1000000,10000000,100000000},,minor y tick num=1,
    ytick={0,50,100,150,200,250,300},
  xticklabels = {$1e5$,$1e6$,$1e7$,$1e8$},
    xticklabel style={align=center},
    legend pos=outer north east,
    yminorgrids=true,ymajorgrids=true,
    grid style=dashed,xmode=log,
   major y tick style={black, thick},
   legend style={at={(0.5,-0.2)},
	anchor=north,legend columns=3},
]

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {(1e5,23.818598 )(1e6,56.296159 )(1e7,68.927488 )(1e8,70.250212)
    };
    \addlegendentry{\func{FP64}}
    
     \addplot[
    color=green,
    mark=o,
    ]
    coordinates {(1e5,23.818598   )(1e6,90.304873)(1e7,131.225318)(1e8,137.308015 )
    };
    \addlegendentry{\func{FP32}}
    
 \addplot[
    color=red,
    mark=square,
    ]
   coordinates {(1e5,27.056277   )(1e6, 102.796057  )(1e7,135.369287)(1e8,140.169095)
    };
    \addlegendentry{\func{FP32}(float2)}
   \addplot[
    color=orange,
    mark=pentagon,
    ]
   coordinates {(1e5, 24.414063  )(1e6,111.607140 )(1e7,135.692571  )(1e8,141.444322)
    };
    \addlegendentry{\func{FP32}(float4)}
     \addplot[
    color=darkgray,
    mark=diamond,
    ]
   coordinates {(1e5, 26.939655  )(1e6,182.748531 )(1e7,242.530068 )(1e8,262.263432 )
    };
    \addlegendentry{\func{FP16}}
       \addplot[
     color=violet,
    mark=otimes,
    ]
   coordinates {(1e5,26.709401 )(1e6,167.112301 )(1e7, 241.779507)(1e8,261.385981  )
    };
    \addlegendentry{\func{FP16}(half2)}        
\end{axis}


%\end{axis}

\end{tikzpicture}


==> speedup.tikz <==
% \begin{tikzpicture}
% \pgfplotsset{compat=1.3}

% \begin{axis}[
% title={},
% xlabel={Degrees of Freedom},
% ylabel={Speedup},
% xmin=4050^2, xmax=6185^2,
% ymin=0.8, ymax=2.5,
% xtick={4097^2,4609^2,5121^2,5633^2,6145^2},
% ytick={1,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
% xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},
% yticklabels = {1,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
% xticklabel style={align=center},
% legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=2},%south east,
% yminorgrids=true,ymajorgrids=true,
% grid style=dashed%,xmode=log,
% , major y tick style={black, thick},%legend columns=2,
% every axis plot/.append style={ very thick},
% legend cell align={left},
% ]
% %%%%%%%%%%%%%% MG_H
% \addplot[
% color=red,
% mark=square,
% ]
% coordinates {(4097^2,2.32)(4609^2,2.35)(5121^2,2.44)(5633^2,2.48)(6145^2,2.32)
% };
% \addlegendentry{k=1 \textbf{\func{H\_MG}} \; }

% \addplot[
% color=red,
% mark=triangle,
% ]
% coordinates {(4097^2,2.2 )(4609^2,2.23)(5121^2,2.26)(5633^2,2.31)(6145^2,2.34)
% };

% \addlegendentry{k=20 \textbf{\func{H\_MG}}}
% %%%%%%%%%%%%%%%%%%%%%%% MG_H_F_D
% \addplot[
% color=black!60!green,
% mark=square,
% ]
% coordinates {(4097^2,2.15)(4609^2,2.18)(5121^2,2.25)(5633^2,2.32)(6145^2,2.16)
% };
% \addlegendentry{k=1 \textbf{\func{HSD\_MG}}\;}

% \addplot[
% color=black!60!green,
% mark=triangle,
% ]
% coordinates {(4097^2,2.03 )(4609^2,2.07)(5121^2,2.12)(5633^2,2.16)(6145^2,2.18)
% };

% \addlegendentry{k=20  \textbf{\func{HSD\_MG}} }

% \addplot[mark=none, color=black] coordinates {(4097^2,1)(6145^2,1)};
% \end{axis}

% \end{tikzpicture}

\begin{tikzpicture}[every mark/.append style={mark size=3.5pt},]
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=8.5cm,
    xmin=-6, xmax=6
]

\nextgroupplot[legend style={nodes={scale=0.85, transform shape}},
ymin=0.9, ymax=2.5,
%xtick={4097^2,4609^2,5121^2,5633^2,6145^2},
%ytick={1.95,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
ytick={1,1.25,1.5,1.75,2,2.25,2.5,2.75},
%xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},
yticklabels = {1,1.25,1.5,1.75,2,2.25,2.5,2.75},
title={},
xlabel={},
ylabel={Speedup},
xmin=4050^2, xmax=6185^2,
%xtick={4097^2,4609^2,5121^2,5633^2,6145^2},
% ytick={1.95,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
% %xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},
% yticklabels = {1.95,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
%xticklabel style={align=center},
legend style={at={(0.5,-0.3)},
	anchor=north,legend columns=3},%south east,
yminorgrids=true,ymajorgrids=true,
grid style=dashed%,xmode=log,
, major y tick style={black, thick},%legend columns=2,
every axis plot/.append style={  thick},
legend cell align={left},
%  axis y discontinuity=parallel, axis x line*=top,
 xmin=4050^2, xmax=6185^2,
            %   axis x line=bottom,
            xtick={4097^2,4609^2,5121^2,5633^2,6145^2},major y tick style={black, thick},
xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},scaled x ticks=false,xlabel={Degrees of Freedom},yminorgrids=true,ymajorgrids=true,
grid style=dashed,
]
%%%%%%%%%%%%%% MG_H
\addplot[
color=blue,
mark=square,
]
coordinates {(4097^2,2.32)(4609^2,2.351)(5121^2,2.444)(5633^2,2.482)(6145^2,2.331)
};
\addlegendentry{k=1 \textbf{\func{H\_MG}} \; }
\addplot[
color=blue,
mark=triangle,
]
coordinates {(4097^2,2.196 )(4609^2,2.226)(5121^2,2.263)(5633^2,2.313)(6145^2,2.338)
};
 \addlegendentry{k=20 \textbf{\func{H\_MG}}}


\addplot[
color=blue,
mark=x,
]
coordinates {(4097^2,2.321 )(4609^2,2.325)(5121^2,2.391)(5633^2,2.443)(6145^2,2.347)
};
 \addlegendentry{k=400 \textbf{\func{H\_MG}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% MG_H_F_D
\addplot[
color=red,
mark=square,
]
coordinates {(4097^2,2.154)(4609^2,2.183)(5121^2,2.25)(5633^2,2.318)(6145^2,2.16)
};
\addlegendentry{k=1 \textbf{\func{HSD\_MG}}\;}

\addplot[
color=red,
mark=triangle,
]
coordinates {(4097^2,2.028 )(4609^2,2.07)(5121^2,2.124)(5633^2,2.16)(6145^2,2.179)
};

\addlegendentry{k=20  \textbf{\func{HSD\_MG}} }
\addplot[
color=red,
mark=x,
]
coordinates {(4097^2,2.088)(4609^2,2.18)(5121^2,2.227)(5633^2,2.289)(6145^2,2.294)
};

\addlegendentry{k=400  \textbf{\func{HSD\_MG}} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% MG_H_F_D
\addplot[
color=black!60!green,
mark=square,
]
coordinates {(4097^2,1.068E+00)(4609^2,	1.154E+00)(5121^2,1.235E+00)(5633^2,	1.451E+00)(6145^2,1.327E+00)
};%1.451E+00	1.235E+00	1.154E+00	1.068E+00	1.327E+00
\addlegendentry{k=1 \textbf{\func{DSH\_MG}}\;}

\addplot[
color=black!60!green,
mark=triangle,
]
coordinates {(4097^2,1.058E+00 )(4609^2,1.059E+00)(5121^2,	1.199E+00)(5633^2,1.058E+00)(6145^2,1.446E+00)
};
%1.058E+00	1.199E+00	1.059E+00	1.058E+00	1.446E+00
\addlegendentry{k=20  \textbf{\func{DSH\_MG}} }
\addplot[
color=black!60!green,
mark=x,
]
coordinates {(4097^2,1.192E+00)(4609^2,1.184E+00)(5121^2,1.282E+00)(5633^2,1.125E+00)(6145^2,1.209E+00)
};
%1.125E+00	1.282E+00	1.184E+00	1.192E+00	1.209E+00
\addlegendentry{k=400  \textbf{\func{DSH\_MG}} }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%


%%%%%%%%%%%%%%%%%%%%%%%%
% \nextgroupplot[ymin=0,ymax=1.5, ytick={1},

%               height=2.2cm]
%   \addplot[
% color=black,style={ very thick},
% mark=none,
% ]
% coordinates {(4097^2,1 )(4609^2,1)(5121^2,1)(5633^2,1)(6145^2,1)
% };
% \addplot {x^2+50};                 
\end{groupplot}
\end{tikzpicture}

==> speedup3d.tikz <==
% \begin{tikzpicture}
 \pgfplotsset{compat=1.3}

% \begin{axis}[
% title={},
% xlabel={Degrees of Freedom},
% ylabel={Speedup},
% xmin=4050^2, xmax=6185^2,
% ymin=0.8, ymax=2.5,
% xtick={4097^2,4609^2,5121^2,5633^2,6145^2},
% ytick={1,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
% xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},
% yticklabels = {1,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
% xticklabel style={align=center},
% legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=2},%south east,
% yminorgrids=true,ymajorgrids=true,
% grid style=dashed%,xmode=log,
% , major y tick style={black, thick},%legend columns=2,
% every axis plot/.append style={ very thick},
% legend cell align={left},
% ]
% %%%%%%%%%%%%%% MG_H
% \addplot[
% color=red,
% mark=square,
% ]
% coordinates {(4097^2,2.32)(4609^2,2.35)(5121^2,2.44)(5633^2,2.48)(6145^2,2.32)
% };
% \addlegendentry{k=1 \textbf{\func{H\_MG}} \; }

% \addplot[
% color=red,
% mark=triangle,
% ]
% coordinates {(4097^2,2.2 )(4609^2,2.23)(5121^2,2.26)(5633^2,2.31)(6145^2,2.34)
% };

% \addlegendentry{k=20 \textbf{\func{H\_MG}}}
% %%%%%%%%%%%%%%%%%%%%%%% MG_H_F_D
% \addplot[
% color=black!60!green,
% mark=square,
% ]
% coordinates {(4097^2,2.15)(4609^2,2.18)(5121^2,2.25)(5633^2,2.32)(6145^2,2.16)
% };
% \addlegendentry{k=1 \textbf{\func{HSD\_MG}}\;}

% \addplot[
% color=black!60!green,
% mark=triangle,
% ]
% coordinates {(4097^2,2.03 )(4609^2,2.07)(5121^2,2.12)(5633^2,2.16)(6145^2,2.18)
% };

% \addlegendentry{k=20  \textbf{\func{HSD\_MG}} }

% \addplot[mark=none, color=black] coordinates {(4097^2,1)(6145^2,1)};
% \end{axis}

% \end{tikzpicture}
\pgfplotsset{compat=1.9}
\begin{tikzpicture}[every mark/.append style={mark size=3.5pt},]
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=8.5cm,
    xmin=-6, xmax=6
]

\nextgroupplot[legend style={nodes={scale=0.85, transform shape}},
title={},
xlabel={},
ylabel={Speedup},
xmin=190^3, xmax=291^3,
ymin=0.75, ymax=3.25,
%xtick={4097^2,4609^2,5121^2,5633^2,6145^2},
%ytick={1.95,2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45,2.5},
ytick={0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5},
%xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},
yticklabels = {0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5},
%xticklabel style={align=center},
legend style={at={(0.5,-0.3)},
	anchor=north,legend columns=3},%south east,
yminorgrids=true,ymajorgrids=true,
grid style=dashed%,xmode=log,
, major y tick style={black, thick},%legend columns=2,
every axis plot/.append style={  thick},
legend cell align={left},
  %axis x line*=top,%axis y discontinuity=parallel,
              xtick={193^3,225^3,257^3,289^3},
           % axis x line*=bottom, 
            major y tick style={black, thick},
xticklabels = {$193^3$,$225^3$,$257^3$,$289^3$},scaled x ticks=false,xlabel={Degrees of Freedom},yminorgrids=true,ymajorgrids=true,
grid style=dashed,
]
%%%%%%%%%%%%%% MG_H
\addplot[
color=blue,
mark=square,
]
coordinates {
(193^3,1.79)
(225^3,1.73)
(257^3,1.69)
(289^3,1.4)
};
\addlegendentry{k=1 \textbf{\func{H\_MG}} \; }
\addplot[
color=blue,
mark=triangle,
]
coordinates {(193^3,1.96)
(225^3,2.43)
(257^3,2.29)
(289^3,2.38)
};
\addlegendentry{k=20 \textbf{\func{H\_MG}} \; }
\addplot[
color=blue,
mark=x,
]
coordinates {
(193^3,3.07)
(225^3,2.92)
(257^3,2.77)
(289^3,3.02)
};
\addlegendentry{k=400 \textbf{\func{H\_MG}} \; }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% MG_HSD
\addplot[
color=red,
mark=square,
]			
coordinates {(193^3,1.51E+00)
(225^3,1.28E+00)
(257^3,1.29E+00)
(289^3,1.37E+00)
};
\addlegendentry{k=1 \textbf{\func{HSD\_MG}} \; }
\addplot[
color=red,
mark=triangle,
]			
coordinates {(193^3,2.28E+00)
(225^3,2.10E+00)
(257^3,1.82E+00)
(289^3,1.90E+00)
};
\addlegendentry{k=20 \textbf{\func{HSD\_MG}} \; }
\addplot[
color=red,
mark=x,
]			
coordinates {(193^3,2.42E+00)
(225^3,2.35E+00)
(257^3,2.67E+00)
(289^3,2.42E+00)
};
\addlegendentry{k=400 \textbf{\func{HSD\_MG}} \; }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% MG_DSH
			
\addplot[
color=black!60!green,
mark=square,	
]
coordinates {(193^3,9.57E-01)
(225^3,8.98E-01)
(257^3,1.11E+00)
(289^3,1.30E+00)
};
\addlegendentry{k=1 \textbf{\func{DSH\_MG}} \; }
\addplot[
color=black!60!green,
mark=triangle,
]			
coordinates {(193^3,9.32E-01	)
(225^3,9.27E-01)
(257^3,9.53E-01)
(289^3,9.17E-01)
};
\addlegendentry{k=20 \textbf{\func{DSH\_MG}} \; }
\addplot[
color=black!60!green,
mark=x,
]	
coordinates {(193^3,9.62E-01)
(225^3,9.49E-01)
(257^3,9.07E-01)
(289^3,	1.06E+00)
};
\addlegendentry{k=400 \textbf{\func{DSH\_MG}} \; }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%
% \nextgroupplot[ymin=0,ymax=1.5, ytick={1},xmin=190^3, xmax=290^3,
%             %   axis x line=bottom,
%             xtick={193^3,225^3,257^3,289^3},
%             axis x line*=bottom, major y tick style={black, thick},
% xticklabels = {$193^3$,$225^3$,$257^3$,$289^3$},scaled x ticks=false,xlabel={Degrees of Freedom},yminorgrids=true,ymajorgrids=true,
% grid style=dashed,
%               height=2.2cm]
%   \addplot[
% color=black,style={ very thick},
% mark=none,
% ]
% coordinates {(193^3,1)(225^3,1)(257^3,1)(289^3,1)
% };
% \addplot {x^2+50};                 
\end{groupplot}
\end{tikzpicture}

==> spmv.tikz <==
\begin{tikzpicture}
\pgfplotsset{compat=1.3}
% \begin{axis}[
%   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
%     xlabel={Matrix Size},
%     ylabel={MFLOP/s (log10)},
% xmin=4000, xmax=6250,
%     ymin=10, ymax=150,
% xtick={4097,4609,5121,5633,6145},
%     ytick={10,25,50,75,100,125,150},
% xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},
%     xticklabel style={align=center},
%     legend pos= south east,
%     yminorgrids=true,ymajorgrids=true,
%     grid style=dashed,%ymode=log,
%     minor y tick style={black, thick},
% ]

% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {(10,3211.861 )(9,4346.231)(8,4445.211)(7,4470.232)(6,4466.667)
%     };
%     \addlegendentry{Double Precision}
    
%      \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%     (10,  3291.472 )(9,6396.565)(8,6772.814)(7,7039.885)(6, 7094.169)
%     };
%     \addlegendentry{Single Precision}
    
%  \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%   (10, 3362.521 )(9,11095.755)(8,13144.082)(7,13761.272)(6,13823.559)
%     };
%     \addlegendentry{Half Precision}
    
% \end{axis}
% \begin{axis}[
%     title={},
%     xlabel={Array Size},
%     ylabel={\si{GFLOP/s}},
%     xmin=100000, xmax=100000000,
%     ymin=0, ymax=275,
%     xtick={100000,1000000,10000000,100000000},,minor y tick num=1,
%     ytick={0,50,100,150,200,250,300},
%   xticklabels = {$1e5$,$1e6$,$1e7$,$1e8$},
%     xticklabel style={align=center},
%     legend pos=outer north east,
%     yminorgrids=true,ymajorgrids=true,
%     grid style=dashed,xmode=log,
%   major y tick style={black, thick},
%   legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=3},
% ]

% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {(1e5,23.818598 )(1e6,56.296159 )(1e7,68.927488 )(1e8,70.250212)
%     };
%     \addlegendentry{\func{FP64}}
    
%      \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {(1e5,23.818598   )(1e6,90.304873)(1e7,131.225318)(1e8,137.308015 )
%     };
%     \addlegendentry{\func{FP32}}
    
%  \addplot[
%     color=red,
%     mark=square,
%     ]
%   coordinates {(1e5,27.056277   )(1e6, 102.796057  )(1e7,135.369287)(1e8,140.169095)
%     };
%     \addlegendentry{\func{FP32}(float2)}
%   \addplot[
%     color=orange,
%     mark=pentagon,
%     ]
%   coordinates {(1e5, 24.414063  )(1e6,111.607140 )(1e7,135.692571  )(1e8,141.444322)
%     };
%     \addlegendentry{\func{FP32}(float4)}
%      \addplot[
%     color=darkgray,
%     mark=diamond,
%     ]
%   coordinates {(1e5, 26.939655  )(1e6,182.748531 )(1e7,242.530068 )(1e8,262.263432 )
%     };
%     \addlegendentry{\func{FP16}}
%       \addplot[
%      color=violet,
%     mark=otimes,
%     ]
%   coordinates {(1e5,26.709401 )(1e6,167.112301 )(1e7, 241.779507)(1e8,261.385981  )
%     };
%     \addlegendentry{\func{FP16}(half2)}        
% \end{axis}

\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Matrix Size},
    ylabel={GFLOP/s },
xmin=2049^2, xmax=4097^2,
    ymin=0, ymax=150,
xtick={2049^2,2561^2,3073^2,3585^2,4097^2},minor y tick num=1,
    ytick={0,25,50,75,100,125,150},
xticklabels = {$2049^2$,$2561^2$,$3073^2$,$3585^2$,$4097^2$},
    xticklabel style={align=center},
    legend pos= south east,
    yminorgrids=true,ymajorgrids=true,scaled x ticks = false,
    grid style=dashed,%ymode=log,
    major y tick style={black, thick},
]

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {(2049^2,44.472073 )(2561^2,44.568800  )(3073^2,44.659504 )(3585^2,44.579549)(4097^2, 44.657246)
    };
    \addlegendentry{\func{FP64}}
    
     \addplot[
    color=green,
    mark=o,
    ]
   coordinates {(2049^2,67.864421)(2561^2,69.470910 )(3073^2,70.198242 )(3585^2,70.896256 )(4097^2, 70.641545)
    };
    \addlegendentry{\func{FP32}}
    
 \addplot[
    color=red,
    mark=square,
    ]
   coordinates {(2049^2,129.845315 )(2561^2,135.111761 )(3073^2,136.575865 )(3585^2,137.798472)(4097^2, 137.895180)
    };
    \addlegendentry{\func{FP16}}
    
\end{axis}

\end{tikzpicture}

==> timeTaken.tikz <==
\begin{tikzpicture}[every mark/.append style={mark size=3.5pt},]
	\begin{axis}[
	title={},
xlabel={Degrees of Freedom },
ylabel={Solver Runtime (\si{ms})},
xmin=4035^2, xmax=6200^2,
ymin=250, ymax=2250,
ytick={250,500,750,1000,1250,1500,1750,2000,2250},minor y tick num=1,
xtick={4097^2,4609^2,5121^2,5633^2,6145^2},major y tick style={black, thick},
xticklabels = {$4097^2$,$4609^2$,$5121^2$,$5633^2$,$6145^2$},scaled x ticks=false,
ymajorgrids=true,grid style=dashed,
major y tick style={black, thick},
legend style={at={(0.45,-0.2)},
	anchor=north,legend columns=3},
xticklabel style={align=center},%,ymode=log
every axis plot/.append style={  thick},
legend cell align={left},
]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[color=aureolin,mark=square,only marks] coordinates {
	(4097^2,8.28E-01*1000)
	(4609^2,	1.03E+00*1000)
	(5121^2,	1.25E+00*1000)
	(5633^2,1.51E+00*1000)
	(6145^2,1.786009795	 *1000)
	};% 1.786009795	 1.51E+00	1.25E+00	1.03E+00	8.28E-01		
	\addlegendentry{k=1 \textbf{\func{D\_MG}} }
	\addplot[color=aureolin,mark=triangle,only marks] coordinates {
	(4097^2,8.31E-01*1000)
	(4609^2,1.03E+00*1000)
	(5121^2,1.25E+00*1000)
	(5633^2,1.52E+00*1000)
	(6145^2,1.785429513 *1000)
	};%1.785429513	1.52E+00	1.25E+00	1.03E+00	8.31E-01		
	\addlegendentry{k=20 \textbf{\func{D\_MG}} }
	\addplot[color=aureolin,mark=x,only marks] coordinates {
	(4097^2,9.37E-01*1000)
	(4609^2,		1.16E+00*1000)
	(5121^2,	1.42*1000)
	(5633^2,1.71E+00*1000)
	(6145^2,2.03E+00*1000)
};%2.03E+00	 1.71E+00	1.42	1.16E+00	9.37E-01		
\addlegendentry{k=400 \textbf{\func{D\_MG}} }
%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[color=blue,mark=square,only marks] coordinates {
	(4097^2,	3.57E-01*1000)
	(4609^2,4.38E-01*1000)
	(5121^2,	5.13E-01*1000)
	(5633^2,6.10E-01*1000)
	(6145^2,7.66E-01	 *1000)
	};%7.66E-01 6.10E-01	5.13E-01	4.38E-01	3.57E-01
	
	\addlegendentry{k=1 \textbf{\func{H\_MG}} }
	\addplot[color=blue,mark=triangle,only marks] coordinates {
	(4097^2,3.79E-01*1000)
	(4609^2,4.64E-01*1000)
	(5121^2,	5.54E-01*1000)
	(5633^2,6.55E-01*1000)
	(6145^2,7.64E-01 *1000)
	};%7.64E-01 6.55E-01	5.54E-01	4.64E-01	3.79E-01			
	\addlegendentry{k=20 \textbf{\func{H\_MG}} }
	\addplot[color=blue,mark=x,only marks] coordinates {
	(4097^2,4.04E-01*1000)
	(4609^2,	5.00E-01*1000)
	(5121^2,	5.94E-01*1000)
	(5633^2,7.01E-01*1000)
	(6145^2,8.65E-01*1000)
};%	8.65E-01 7.01E-01	5.94E-01	5.00E-01	4.04E-01	
\addlegendentry{k=400 \textbf{\func{H\_MG}} }

	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[color=red,mark=square,only marks] coordinates {
	(4097^2,3.84E-01*1000)
	(4609^2,	4.72E-01*1000)
	(5121^2,	5.57E-01*1000)
	(5633^2,6.53E-01*1000)
	(6145^2,8.27E-01 *1000)
	};% 8.27E-01 6.53E-01	5.57E-01	4.72E-01	3.84E-01		
	\addlegendentry{k=1 \textbf{\func{HSD\_MG}} }
	\addplot[color=red,mark=triangle,only marks] coordinates {
	(4097^2,4.10E-01*1000)
	(4609^2,4.99E-01*1000)
	(5121^2,5.91E-01*1000)
	(5633^2,7.02E-01*1000)
	(6145^2,8.20E-01 *1000)
	};%8.20E-01 7.02E-01	5.91E-01	4.99E-01	4.10E-01		
	\addlegendentry{k=20 \textbf{\func{HSD\_MG}} }
	\addplot[color=red,mark=x,only marks] coordinates {
	(4097^2,4.49E-01*1000)
	(4609^2,	5.33E-01*1000)
	(5121^2,	6.37E-01*1000)
	(5633^2,7.48E-01*1000)
	(6145^2,8.85E-01*1000)
};%8.85E-01 7.48E-01	6.37E-01	5.33E-01	4.49E-01		
\addlegendentry{k=400 \textbf{\func{HSD\_MG}} }
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[color=black!60!green,mark=square,only marks] coordinates {
	(4097^2,7.76E-01*1000)
	(4609^2,8.93E-01*1000)
	(5121^2,	1.02E+00*1000)
	(5633^2,1.04E+00*1000)
	(6145^2,1.35E+00*1000)
	};%1.35E+00 1.04E+00	1.02E+00	8.93E-01	7.76E-01	
	\addlegendentry{k=1 \textbf{\func{DSH\_MG}} }
	\addplot[color=black!60!green,mark=triangle,only marks] coordinates {
	(4097^2,7.86E-01*1000)
	(4609^2,9.75E-01*1000)
	(5121^2,1.05E+00*1000)
	(5633^2,1.43E+00*1000)
	(6145^2,1.23E+00 *1000)
	};%1.23E+00 1.43E+00	1.05E+00	9.75E-01	7.86E-01	
	\addlegendentry{k=20 \textbf{\func{DSH\_MG}} }
	\addplot[color=black!60!green,mark=x,only marks] coordinates {
	(4097^2,7.76E-01*1000)
	(4609^2,8.93E-01*1000)
	(5121^2,	1.02E+00*1000)
	(5633^2,1.04E+00*1000)
	(6145^2,1.35E+00*1000)
};%1.35E+00 1.04E+00	1.02E+00	8.93E-01	7.76E-01	
\addlegendentry{k=400 \textbf{\func{DSH\_MG}} }
	
\end{axis}
\end{tikzpicture}

==> timetaken3d.tikz <==
\begin{tikzpicture}[every mark/.append style={mark size=3.5pt},]
	\begin{axis}[
	title={},
xlabel={Degrees of Freedom },
ylabel={Solver Runtime (\si{ms})},
xmin=185^3, xmax=294^3,
ymin=100, ymax=2500,
   xtick={193^3,225^3,257^3,289^3},
%ytick={300,400,500,600,700,800,900,1000,1100,1200,1300,1400,1500},minor y tick num=1,
ytick={250,500,750,1000,1250,1500,1750,2000,2250,2500,2750},minor y tick num=1,
xticklabels = {$193^3$,$225^3$,$257^3$,$289^3$},scaled x ticks=false,xlabel={Degrees of Freedom},
ymajorgrids=true,grid style=dashed,
major y tick style={black, thick},
legend style={at={(0.45,-0.2)},
	anchor=north,legend columns=3},
xticklabel style={align=center},%,ymode=log
every axis plot/.append style={  thick},
legend cell align={left},
]
% 	\addplot[color=blue,mark=square,only marks,] coordinates {
% 	(193^3, 2.48E-01*1000)
% 		(225^3,3.65E-01*1000)
% 		(257^3,5.55E-01*1000)
% 		(289^3,9.40E-01*1000)
% 	};%2.48E-01	3.65E-01	5.55E-01	9.40E-01
% 	\addlegendentry{k=1 \textbf{\func{H\_MG }} }
	
% 	\addplot[color=blue,mark=triangle,only marks] coordinates {
% 	(193^3, 2.24E-01	*1000)
% 		(225^3,3.71E-01*1000)
% 		(257^3,6.28E-01*1000)
% 		(289^3,	7.73E-01*1000)
% 	};%2.24E-01	3.71E-01	6.28E-01	7.73E-01
% 	\addlegendentry{k=20  \textbf{\func{H\_MG}}  }
	
% 	\addplot[color=blue,mark=x,only marks] coordinates {
% 	(193^3, 2.89E-01	*1000)
% 		(225^3,3.84E-01*1000)
% 		(257^3,	7.02E-01*1000)
% 		(289^3,	7.81E-01*1000)
% 	};%2.89E-01	3.84E-01	7.02E-01	7.81E-01
% 	\addlegendentry{k=400  \textbf{\func{H\_MG}}  }
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[color=aureolin,mark=square,only marks] coordinates {
	(193^3, 4.44E-01*1000)
		(225^3,	6.30E-01*1000)
		(257^3,	9.38E-01	*1000)
		(289^3,	1.32E+00*1000)
	};%4.44E-01	6.30E-01	9.38E-01	1.32E+00
	\addlegendentry{k=1 \textbf{\func{D\_MG}}  }
	\addplot[color=aureolin,mark=triangle,only marks] coordinates {
	(193^3, 6.65E-01	*1000)
		(225^3,9.03E-01*1000)
		(257^3,	1.44E+00*1000)
		(289^3,		1.84E+00*1000)
	};%6.65E-01	9.03E-01	1.44E+00	1.84E+00
	\addlegendentry{k=20 \textbf{\func{D\_MG}}  }
		\addplot[color=aureolin,mark=x,only marks] coordinates {
		(193^3, 8.85E-01	*1000)
		(225^3,1.12E+00*1000)
		(257^3,1.94E+00*1000)
		(289^3,	2.36E+00*1000)
	};%6.65E-01	9.03E-01	1.44E+00	1.84E+00
	\addlegendentry{k=400 \textbf{\func{D\_MG}}  }
	%%%%%%%%%%%%%%%%%
		\addplot[color=blue,mark=square,only marks,] coordinates {
	(193^3, 2.48E-01*1000)
		(225^3,3.65E-01*1000)
		(257^3,5.55E-01*1000)
		(289^3,9.40E-01*1000)
	};%2.48E-01	3.65E-01	5.55E-01	9.40E-01
	\addlegendentry{k=1 \textbf{\func{H\_MG }} }
	
	\addplot[color=blue,mark=triangle,only marks] coordinates {
	(193^3, 2.24E-01	*1000)
		(225^3,3.71E-01*1000)
		(257^3,6.28E-01*1000)
		(289^3,	7.73E-01*1000)
	};%2.24E-01	3.71E-01	6.28E-01	7.73E-01
	\addlegendentry{k=20  \textbf{\func{H\_MG}}  }
	
	\addplot[color=blue,mark=x,only marks] coordinates {
	(193^3, 2.89E-01	*1000)
		(225^3,3.84E-01*1000)
		(257^3,	7.02E-01*1000)
		(289^3,	7.81E-01*1000)
	};%2.89E-01	3.84E-01	7.02E-01	7.81E-01
	\addlegendentry{k=400  \textbf{\func{H\_MG}}  }
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[color=red,mark=square,only marks] coordinates {
		(193^3, 2.94E-01	*1000)
		(225^3,4.9E-01*1000)
		(257^3,	7.26E-01*1000)
		(289^3,		9.6E-01*1000)
	};%2.94E-01	4.94E-01	7.26E-01	9.63E-01
	
	
	\addlegendentry{k=1 \textbf{\func{HSD\_MG}} }
	\addplot[color=red,mark=triangle,only marks] coordinates {
		(193^3, 2.91E-01-01*1000)
		(225^3,4.97E-01-00*1000)
		(257^3,	7.29E-01-01*1000)
		(289^3,	9.67E-01*1000)
	};%2.01E-01	2.91E-01	4.97E-01	7.29E-01	9.67E-01
	\addlegendentry{k=20 \textbf{\func{HSD\_MG}} }
	\addplot[color=red,mark=x,only marks] coordinates {
		(193^3, 	3.66E-01*1000)
		(225^3,4.76E-01*1000)
		(257^3,	7.28E-01*1000)
		(289^3,	0.9742770691*1000)
	};%2.03E-01	3.66E-01	4.76E-01	7.28E-01	0.9742770691
	\addlegendentry{k=400 \textbf{\func{HSD\_MG}} }
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[color=black!60!green,mark=square,only marks] coordinates {
		(193^3, 4.640E-01*1000)
		(225^3,7.02E+00*1000)
		(257^3,8.45E+00*1000)
		(289^3,1.01E+00*1000)
	};%4.64E-01	7.02E-01	8.45E-01	1.01E+00
	\addlegendentry{k=1 \textbf{\func{DSH\_MG}} }
	
	\addplot[color=black!60!green,mark=triangle,only marks] coordinates {
		(193^3, 7.13E-01	*1000)
		(225^3,1.13E+00*1000)
		(257^3,	1.51E+00*1000)
		(289^3,2.E+00*1000)
	};%7.13E-01	1.13E+00	1.51E+00	2.00E+00
	\addlegendentry{k=20 \textbf{\func{DSH\_MG}} }
	
	\addplot[color=black!60!green,mark=x,only marks] coordinates {
	%9.20E-01	1.18E+00	2.14E+00	2.23E+00
		(193^3, 9.20E-01*1000)
		(225^3,1.18E+00*1000)
		(257^3,2.14E+00*1000)
		(289^3,2.23E+00*1000)
	};
	\addlegendentry{k=400 \textbf{\func{DSH\_MG}} }
\end{axis}
\end{tikzpicture}

==> v_cycle.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}

	\node [style=circle,fill=black] (31) at (-1., 4) {};
		\node [style=circle,fill=black] (30) at (5, 4) {};
	\node [style=circle,fill=black] (32) at (-1.75, 5) {};
		\node [style=circle,fill=black] (33) at (5.75, 5) {};
		\node [style=circle,fill=black] (22) at (4.25, 3) {};
		\node[style=circle,fill=black] (23) at (3.5, 2) {};
		\node [style=circle,fill=black] (24) at (2.75, 1) {};
		\node[style=circle,fill=black] (25) at (2, 0) {};
		\draw[]  (1,-0.4) rectangle (3,0.4);
\node at (2,-0.8) {base solver};
		\node [style=circle,fill=black] (26) at (1.25, 1) {};
		\node [style=circle,fill=black] (27) at (0.5, 2) {};
		\node[style=circle,fill=black] (28) at (-0.25, 3) {};
\draw[style=dashed] (-2,1.5) -- (6,1.5); 
\draw[style=dashed] (-2,3.5) -- (6,3.5); 
\node (p1) at (2,1) {FP64};
\node (p2) at (2,2.5) {FP32};
\node (p3) at (2,4.5) {FP16};
\node[left of=28] (a)  {$S_{32},R_{32\rightarrow32\qquad}$};
\node[left of=32] (a)  {$S_{16},R_{16\rightarrow16\qquad}$};
\node[left of=31] (a)  {$S_{16},R_{16\rightarrow32\qquad}$};
\node[left of=26] (a)  {$S_{64},R_{64\rightarrow64\qquad}$};
\node[left of=27] (a)  {$S_{32},R_{32\rightarrow64\qquad}$};

\node[right of=24]  (a)   {$\qquad S_{64},P_{64\rightarrow32}$};
\node[right of=33] (a)  {$\qquad S_{16},P_{16\rightarrow16}$};
\node[right of=30] (a)  {$\qquad S_{16},P_{16\rightarrow16}$};
\node[right of=22] (a)  {$\qquad S_{32},P_{32\rightarrow16}$};
\node[right of=23] (a)  {$\qquad S_{32},P_{32\rightarrow32}$};
%%%%
%\node (l1) at (5,2){r in};
%%%
\node (h1) at (9,5) {level 5};
\node (h1) at (9,4) {level 4};
\node (h1) at (9,3) {level 3};
\node (h1) at (9,2) {level 2};
\node (h1) at (9,1) {level 1};
\node (h1) at (9,0) {level 0};
	%\end{pgfonlayer}
	%\begin{pgfonlayer}{edgelayer}
% 		\draw (13.center) to (11.center);
% 		\draw (11.center) to (8.center);
% 		\draw (9.center) to (8.center);
% 		\draw (13.center) to (12.center);
% 		\draw (9.center) to (7.center);
% 		\draw (7.center) to (10.center);
% 		\draw (14.center) to (10.center);
% 		\draw (12.center) to (15.center);
% 		\draw (16.center) to (15.center);
% 		\draw (16.center) to (17.center);
% 		\draw (18.center) to (17.center);
% 		\draw (19.center) to (18.center);
% 		\draw (20.center) to (14.center);
% 		\draw (21.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (27.center);
	\draw (28.center) to (31.center);
	\draw (25.center) to (30.center);
	\draw (32.center) to (31.center);
	\draw (33.center) to (30.center);
	%\end{pgfonlayer}
\end{tikzpicture}

